Prediction of Re-Ignition Times in Dielectric Barrier Discharges

Discharge ignition events in dielectric barrier discharges (DBDs) self-organise into spatio-temporal patterns with varying degrees of order. The complex dynamics of a DBD and intricate structure of occurring patterns complicate the formulation of predictive, mechanistic descriptions. We present the formulation of a reduced-order model that describes the re-ignition dynamics between consecutive discharges appearing at the same position inside a DBD arrangement. The model is derived from an equivalent electric circuit and validated against fluid-Poisson simulations and experiments performed with a multi-filament arrangement in air-like gas mixtures at atmospheric pressure driven by sinusoidal high-voltage waveforms. The experimental scenarios include a highly ordered regime where discharges ignite at regular time and space intervals generating a pattern stable over several periods, and an unstable regime with discharges appearing at seemingly random positions and times. The model accuracy is assessed in both regimes and it is found that the associated prediction uncertainty provides a quantitative measure of the spatial order of the discharge pattern.

==> eec_diagram.tikz <==
\begin{tikzpicture}[transform shape]
	% Paths, nodes and wires:
	\draw (7, 5) to[capacitor, l_={$\Cdie$}] (8, 5);
	\draw (8.5, 5) to[capacitor, l_={$\Cgap$}] (9.5, 5);
	\draw (8.5, 6.25) to[american current source, l={$\Idisch(t)$}] (9.5, 6.25);
	\draw (6.375, 5) -- (7, 5);
	\draw (8, 5) -- (8.5, 5);
	\draw (8.5, 6.25) -- (8.25, 6.25) -| (8.25, 5);
	\draw (9.5, 6.25) -- (9.75, 6.25) -| (9.75, 5);
	\node[ground] at (10, 5){};
	\draw (9.5, 5) -- (10, 5);
	%\node[circ](N1) at (10, 5){} node[anchor=west] at (N1.east){$\Itotal(t)$};
	\node[ocirc](N2) at (6.375, 5){} node[anchor=south] at (N2.north){$\Uapp(t)$};
	\node[circ] at (8.25, 5){};
	\node[circ] at (9.75, 5){};
\end{tikzpicture}
